Loop-OPF: Solver-Informed Learning for Optimal Power Flow with Inference-Time Topology Adaptivity

Learning for optimal power flow (OPF) has recently been advocated to accelerate OPF solutions by using a pre-trained neural network (NN) to predict directly from given inputs such as the load demand. However, existing learning-for-OPF methods largely fall short of ensuring the optimality and feasibility of their predictions. They also struggle to adapt at inference time to unseen topology scenarios, such as those caused by line or generator outages. This work puts forth Loop-OPF, a solver-informed NN that builds its layers from the iterations of the primal-dual hybrid gradient (PDHG) method. Under standard convexity and regularity conditions on DC-OPF, the resultant fixed-point output of Loop-OPF is thus optimal and feasible. To speed up PDHG across diverse OPF scenarios, Loop-OPF learns certain PDHG parameters in a self-supervised manner, without any OPF solution labels. We adopt the deep equilibrium (DEQ) framework for training so that the memory cost does not grow with the number of layers. As the grid topology enters every layer as an input, the same trained Loop-OPF directly adapts to unseen contingencies without retraining. Numerical tests on the IEEE 300-bus and PEGASE 1354-, 2869-, and 9241-bus networks have demonstrated the accuracy and topology adaptivity of the proposed Loop-OPF over competing learning-for-OPF methods.

==> figures/deq_chain/deq_chain_tikz.tex <==
\edef\deqRestoreCatcodes{\catcode32=\the\catcode32\relax\catcode13=\the\catcode13\relax}%
\catcode32=9\relax\catcode13=9\relax
\definecolor{cPrimal}{HTML}{A64209}    %
\definecolor{cDual}{HTML}{1F6FB2}      %
\definecolor{cInk}{HTML}{253341}       %
\definecolor{cGray}{HTML}{52606D}      %
\definecolor{cLayerBg}{HTML}{DDEBD2}   %
\colorlet{cDualText}{cDual!80!black}
\definecolor{cAccent}{HTML}{7A5195}    %
\colorlet{cAccentText}{cAccent!92!black}
\def\fT{\fontsize{12}{14}\selectfont}    %
\def\fbig{\fontsize{10}{12}\selectfont}  %
\def\fvar{\fontsize{9}{11}\selectfont}   %
\def\fnote{\fontsize{8}{10}\selectfont}  %
\def\Tw{6.6mm}\def\Th{15mm}            %
\def\wire{3.5mm}                       %
\def\stackgap{3.8mm}                   %
\def\busdrop{5mm}                      %
\newif\ifshowdata \showdatatrue        %
\def\thetarise{4.2mm}                  %
\newif\ifshowtheta \showthetafalse     %
\deqRestoreCatcodes%
\begin{tikzpicture}[text=cInk, node distance=\wire,
  >={Stealth[length=2mm,width=1.6mm]},
  Tblk/.style={draw=cInk,line width=1.1pt,fill=cLayerBg,rounded corners=1pt,
               minimum width=\Tw,minimum height=\Th,inner sep=0pt,font=\fT},
  zlab/.style={font=\fbig,text=cInk,inner sep=1.6pt},
  lPrimal/.style={font=\fvar,text=cPrimal,inner sep=0.6pt},
  lDual/.style={font=\fvar,text=cDualText,inner sep=0.6pt},
  lConst/.style={font=\fnote,text=cInk,inner sep=1pt},
  wState/.style={cInk,line width=1.4pt},
  wConst/.style={cGray,line width=0.95pt},
  wLearn/.style={cAccent,line width=0.95pt},
  lLearn/.style={font=\fnote,text=cAccentText,inner sep=1pt},
  brc/.style={decorate,decoration={brace,amplitude=2.6pt},cInk,line width=0.75pt}]

\node[lDual] (l0) {$\lambda^{0}$};
\node[lPrimal,above=\stackgap of l0] (p0) {$\mathbf{p}^{0}$};
\node[lDual,below=\stackgap of l0]   (n0) {$\bm{\nu}^{0}$};
\coordinate (b0x) at ($(l0.east)+(0.5pt,0)$);
\draw[brc] ($(b0x |- p0.north)$) -- ($(b0x |- n0.south)$)
  node[midway,right=2.6pt,zlab] (z0) {$\mathbf{z}^{0}$};

\node[Tblk,right=of z0] (T1) {$\mathcal{T}$};
\node[zlab,right=of T1] (z1) {$\mathbf{z}^{1}$};
\node[Tblk,right=of z1] (T2) {$\mathcal{T}$};
\node[zlab,right=of T2] (z2) {$\mathbf{z}^{2}$};
\node[zlab,right=of z2] (dots) {$\cdots$};
\node[Tblk,right=of dots] (TK) {$\mathcal{T}$};
\node[zlab,right=of TK] (zs) {$\hat{\mathbf{z}}$};

\coordinate (bsx) at ($(zs.east)+(1.2pt,0)$);
\node[lDual,anchor=west] (ls) at ($(bsx)+(3.1pt,0)$) {$\hat{\lambda}$};
\node[lPrimal,above=\stackgap of ls] (ps) {$\hat{\mathbf{p}}$};
\node[lDual,below=\stackgap of ls]   (ns) {$\hat{\bm{\nu}}$};
\draw[brc] ($(bsx |- ns.south)$) -- ($(bsx |- ps.north)$);

\foreach \a/\b in {z0/T1, T1/z1, z1/T2, T2/z2, z2/dots, dots/TK, TK/zs}
  \draw[wState,->] (\a) -- (\b);

\ifshowdata
  \coordinate (bus) at ($(T1.south)+(0,-\busdrop)$);
  \node[lConst,anchor=east] (dc) at ($(bus -| z0.west)+(0,0)$) {$(\mathbf{d},c)$};
  \draw[wConst] (dc.east) -- (bus -| TK);
  \foreach \t in {T1,T2,TK} \draw[wConst,->] (bus -| \t) -- (\t.south);
\fi
\ifshowtheta
  \coordinate (tbus) at ($(T1.north)+(0,\thetarise)$);
  \node[lLearn,anchor=east] (th) at (tbus -| z0.west) {$\bm{\theta}$};
  \draw[wLearn] (th.east) -- (tbus -| TK);
  \foreach \t in {T1,T2,TK} \draw[wLearn,->] (tbus -| \t) -- (\t.north);
\fi
\end{tikzpicture}%


==> figures/deq_loop/deq_loop_tikz.tex <==
\edef\deqRestoreCatcodes{\catcode32=\the\catcode32\relax\catcode13=\the\catcode13\relax}%
\catcode32=9\relax\catcode13=9\relax
\definecolor{cPrimal}{HTML}{A64209}    %
\definecolor{cDual}{HTML}{1F6FB2}      %
\definecolor{cInk}{HTML}{253341}       %
\definecolor{cGray}{HTML}{52606D}      %
\definecolor{cLayerBg}{HTML}{DDEBD2}   %
\colorlet{cDualText}{cDual!80!black}
\definecolor{cAccent}{HTML}{7A5195}    %
\colorlet{cAccentText}{cAccent!92!black}
\def\fT{\fontsize{12}{14}\selectfont}    %
\def\fbig{\fontsize{10}{12}\selectfont}  %
\def\fvar{\fontsize{9}{11}\selectfont}   %
\def\fnote{\fontsize{8}{10}\selectfont}  %
\def\Tw{8mm}\def\Th{15mm}              %
\def\Sw{8mm}\def\Sh{7.5mm}             %
\def\initwire{10.5mm}                   %
\def\readwire{5mm}                     %
\def\kpwire{12mm}                      %
\def\exitwire{14mm}                    %
\def\looprise{4.6mm}                   %
\def\stackgap{3.8mm}                   %
\def\busdrop{5mm}                      %
\newif\ifshowdata \showdatatrue        %
\def\feedsep{1.8mm}                    %
\newif\ifshowtheta \showthetafalse     %
\deqRestoreCatcodes%
\begin{tikzpicture}[text=cInk,
  >={Stealth[length=2mm,width=1.6mm]},
  Tblk/.style={draw=cInk,line width=1.1pt,fill=cLayerBg,rounded corners=1pt,
               minimum width=\Tw,minimum height=\Th,inner sep=0pt,font=\fT},
  Sblk/.style={draw=cInk,line width=0.8pt,fill=white,rounded corners=1pt,
               minimum width=\Sw,minimum height=\Sh,inner sep=0pt,font=\fbig},
  zlab/.style={font=\fbig,text=cInk,inner sep=1.6pt},
  lPrimal/.style={font=\fvar,text=cPrimal,inner sep=0.6pt},
  lDual/.style={font=\fvar,text=cDualText,inner sep=0.6pt},
  lConst/.style={font=\fnote,text=cInk,inner sep=1pt},
  lNote/.style={font=\fnote,text=cInk,inner sep=1.2pt},
  wState/.style={cInk,line width=1.4pt},
  wInit/.style={cInk,line width=1.1pt,dash pattern=on 2.6pt off 1.8pt},
  wConst/.style={cGray,line width=0.95pt},
  wLearn/.style={cAccent,line width=0.95pt},
  lLearn/.style={font=\fnote,text=cAccentText,inner sep=1pt},
  dot/.style={circle,fill=cInk,inner sep=0pt,minimum size=4pt},
  brc/.style={decorate,decoration={brace,amplitude=2.6pt},cInk,line width=0.75pt}]

\node[lDual] (l0) {$\lambda^{0}$};
\node[lPrimal,above=\stackgap of l0] (p0) {$\mathbf{p}^{0}$};
\node[lDual,below=\stackgap of l0]   (n0) {$\bm{\nu}^{0}$};
\coordinate (b0x) at ($(l0.east)+(0.5pt,0)$);
\draw[brc] ($(b0x |- p0.north)$) -- ($(b0x |- n0.south)$)
  node[midway,right=2.6pt,zlab] (z0) {$\mathbf{z}^{0}$};

\node[Sblk,anchor=west] (S) at ($(z0.east)+(\initwire,0)$) {$\mathbf{z}^{k}$};
\node[Tblk,anchor=west] (T) at ($(S.east)+(\readwire,0)$) {$\mathcal{T}$};
\coordinate (jout) at ($(T.east)+(\kpwire,0)$);                  %
\node[zlab,anchor=west] (zs) at ($(jout)+(\exitwire,0)$) {$\hat{\mathbf{z}}$};

\coordinate (bsx) at ($(zs.east)+(1.2pt,0)$);
\node[lDual,anchor=west] (ls) at ($(bsx)+(3.1pt,0)$) {$\hat{\lambda}$};
\node[lPrimal,above=\stackgap of ls] (ps) {$\hat{\mathbf{p}}$};
\node[lDual,below=\stackgap of ls]   (ns) {$\hat{\bm{\nu}}$};
\draw[brc] ($(bsx |- ns.south)$) -- ($(bsx |- ps.north)$);

\draw[wInit,->] (z0) -- node[above=2pt,lNote] {$k=0$} (S);
\draw[wState,->] (S) -- (T);
\draw[wState] (T) -- node[above=0.5pt,zlab] {$\mathbf{z}^{k+1}$} (jout);
\coordinate (ltop) at ($(T.north)+(0,\looprise)$);
\draw[wState,->,rounded corners=2.5pt] (jout) |- (ltop) -| (S.north);
\node[lNote,above=0.5pt] at (ltop) {$k\leftarrow k+1$};
\draw[wState,->] (jout) -- node[below=1pt,lNote] {converged} (zs);
\node[dot] at (jout) {};

\coordinate (bus) at ($(T.south)+(0,-\busdrop)$);
\ifshowtheta \coordinate (inDC) at ($(T.south)+(-\feedsep,0)$);
\else        \coordinate (inDC) at (T.south); \fi
\ifshowdata
  \node[lConst,anchor=east] (dc) at ($(bus -| z0.west)$) {$(\mathbf{d},c)$};
  \draw[wConst] (dc.east) -- (bus -| inDC);
  \draw[wConst,->] (bus -| inDC) -- (inDC);
\fi
\ifshowtheta
  \coordinate (inTh) at ($(T.south)+(\feedsep,0)$);
  \node[lLearn,anchor=west] (th) at (bus -| zs.west) {$\bm{\theta}$};
  \draw[wLearn] (th.west) -- (bus -| inTh);
  \draw[wLearn,->] (bus -| inTh) -- (inTh);
\fi
\end{tikzpicture}%


==> figures/fig_ksweep/fig_ksweep_tikz.tex <==
\definecolor{kwLoop}{HTML}{0F4D92}%
\definecolor{kwAxis}{HTML}{253341}%
\def\ksweepW{15.4mm}%
\def\ksweepH{16mm}%
\def\kwKmin{64}%
\def\kwZeroY{2.5e-9}%
\def\kwBreakY{2.5e-8}%
\ifdefined\ksweepcsv\else\def\ksweepcsv{figures/fig_ksweep/ksweep.csv}\fi
\pgfplotstableread[col sep=comma]{\ksweepcsv}\ksweeptab%
\def\kwZ#1{\thisrow{#1}==0 ? \kwZeroY : \thisrow{#1}}%
\def\kwBreak{%
  \coordinate (kwbk) at ({rel axis cs:0,0} |- {axis cs:1,\kwBreakY});
  \fill[white] ([xshift=-1.2pt, yshift=-1.2pt]kwbk) rectangle ([xshift=1.2pt, yshift=1.2pt]kwbk);
  \draw[kwAxis, line width=0.5pt] ([xshift=-2.2pt, yshift=-2.2pt]kwbk) -- ([xshift=2.2pt, yshift=-0.4pt]kwbk)
                                  ([xshift=-2.2pt, yshift=0.4pt]kwbk) -- ([xshift=2.2pt, yshift=2.2pt]kwbk);}%
\begin{tikzpicture}[font=\footnotesize, text=kwAxis]
\pgfplotsset{
  kw kmin/.style={x filter/.append code={%
      \getthisrow{k}{\kwK}\ifnum\kwK<\kwKmin\relax\def\pgfmathresult{nan}\fi}},
  kw line/.style={kw kmin, color=kwLoop, mark=*, mark size=1.3pt, line width=0.9pt,
      mark options={solid, fill=white, line width=0.55pt}},
  kw rmse/.style={ymin=8e-5, ymax=200, ytick={1e-3,1e-1,10}},
  kw flow/.style={ymin=1e-9, ymax=1e4, ytick={1e-6,1e-2,1e2},
      extra y ticks={\kwZeroY}, extra y tick labels={}},
  kw gap/.style={ymin=4e-6, ymax=100, ytick={1e-5,1e-3,1e-1,10}},
}
\begin{groupplot}[
    group style={group size=4 by 3, horizontal sep=2.2mm, vertical sep=2.6mm,
                 xticklabels at=edge bottom, yticklabels at=edge left},
    scale only axis, width=\ksweepW, height=\ksweepH,
    xmode=log, log basis x=2, xmin=52, xmax=10000,
    xtick={64,512,4096}, xticklabels={64,512,4k},
    ymode=log,
    tick label style={font=\footnotesize, text=kwAxis},
    label style={font=\footnotesize, text=kwAxis},
    ylabel style={align=center},
    axis lines*=left,
    axis line style={kwAxis, line width=0.6pt},
    tick style={kwAxis, line width=0.6pt},
    major tick length=2.5pt, minor tick length=0pt,
    title style={font=\footnotesize, text=kwAxis, inner sep=0pt, yshift=0.6mm, align=center},
    unbounded coords=discard, filter discard warning=false,
    clip=false,
]
\nextgroupplot[kw rmse, title={IEEE\\300}, ylabel={(a) RMSE\\(MW)}]
  \addplot[kw line] table[x=k, y=rmse300] {\ksweeptab};
\nextgroupplot[kw rmse, title={PEGASE\\1354}]
  \addplot[kw line] table[x=k, y=rmse1354] {\ksweeptab};
\nextgroupplot[kw rmse, title={PEGASE\\2869\\[-0.3ex]{\scriptsize(uncongested)}}]
  \addplot[kw line] table[x=k, y=rmse2869] {\ksweeptab};
\nextgroupplot[kw rmse, title={PEGASE\\9241}]
  \addplot[kw line] table[x=k, y=rmse9241] {\ksweeptab};
\nextgroupplot[kw flow, ylabel={(b) overload\\(MW)}, extra y tick labels={0}]
  \kwBreak
  \addplot[kw line] table[x=k, y expr=\kwZ{flow300}] {\ksweeptab};
\nextgroupplot[kw flow]
  \kwBreak
  \addplot[kw line] table[x=k, y expr=\kwZ{flow1354}] {\ksweeptab};
\nextgroupplot[kw flow]
  \kwBreak
  \addplot[kw line] table[x=k, y expr=\kwZ{flow2869}] {\ksweeptab};
\nextgroupplot[kw flow]
  \kwBreak
  \addplot[kw line] table[x=k, y expr=\kwZ{flow9241}] {\ksweeptab};
\nextgroupplot[kw gap, ylabel={(c) cost gap\\(\%)}]
  \addplot[kw line] table[x=k, y=gap300] {\ksweeptab};
\nextgroupplot[kw gap]
  \addplot[kw line] table[x=k, y=gap1354] {\ksweeptab};
\nextgroupplot[kw gap]
  \addplot[kw line] table[x=k, y=gap2869] {\ksweeptab};
\nextgroupplot[kw gap]
  \addplot[kw line] table[x=k, y=gap9241] {\ksweeptab};
\end{groupplot}
\node[anchor=north, font=\footnotesize, text=kwAxis, inner sep=0pt]
  at ([yshift=-5mm]$(group c1r3.south west)!0.5!(group c4r3.south east)$) {number of PDHG iterations $K$ (log scale)};
\end{tikzpicture}%


==> figures/fig_scopf/fig_scopf_tikz.tex <==
\definecolor{scRaw}{HTML}{F6CFCB}%
\definecolor{scFix}{HTML}{E9A6A1}%
\definecolor{scHatch}{HTML}{B64342}%
\definecolor{scLoop}{HTML}{0F4D92}%
\definecolor{scAxis}{HTML}{253341}%
\def\scopfW{31.5mm}%
\def\scopfH{45mm}%
\def\scopfBar{6.5pt}%
\ifdefined\scopfcsv\else\def\scopfcsv{figures/fig_scopf/scopf.csv}\fi
\pgfplotstableread[col sep=comma]{\scopfcsv}\scopftab%
\begin{tikzpicture}[font=\footnotesize, text=scAxis]
\pgfplotsset{
  sc bar/.style n args={3}{ybar, bar width=\scopfBar, bar shift=#1, fill=#2, draw=black, line width=0.45pt, #3},
  sc hatch/.style={postaction={pattern=north east lines, pattern color=scHatch}},
}
\def\scLab#1#2#3#4{\node[rotate=90, anchor=west, font=\scriptsize, text=scAxis, inner sep=1pt] at ([xshift=#3]axis cs:#1,#2) {#4};}
\begin{groupplot}[
    group style={group size=2 by 1, horizontal sep=13mm},
    scale only axis, width=\scopfW, height=\scopfH,
    xmin=0.45, xmax=3.55, xtick={1,2,3},
    xticklabels={{Deep-\\OPF},{Constr.-\\driven},{Loop-\\OPF}},
    xticklabel style={align=center, font=\footnotesize, text=scAxis},
    tick label style={font=\footnotesize, text=scAxis},
    label style={font=\footnotesize, text=scAxis},
    title style={font=\footnotesize, text=scAxis, inner sep=0pt, yshift=0.4mm},
    axis lines*=left,
    axis line style={scAxis, line width=0.6pt},
    tick style={scAxis, line width=0.6pt},
    major x tick style={draw=none},
    major tick length=2.5pt, minor tick length=0pt,
    unbounded coords=jump, enlarge x limits=false,
]
\nextgroupplot[ymin=0, ymax=128, ytick={0,50,100}, ylabel={secure samples (\%)}, title={(a)}]
  \addplot[sc bar={-4.6pt}{scRaw}{}] table[x=x, y=secure_asis, meta=lab_secure_asis] {\scopftab};
  \addplot[sc bar={4.6pt}{scFix}{sc hatch}] table[x=x, y=secure_repair, meta=lab_secure_repair] {\scopftab};
  \addplot[sc bar={0pt}{scLoop}{}] table[x=x, y=secure_loop, meta=lab_secure_loop] {\scopftab};
  \scLab{1}{1.40}{-4.6pt}{1.4}\scLab{1}{100}{4.6pt}{100}
  \scLab{2}{15.70}{-4.6pt}{15.7}\scLab{2}{100}{4.6pt}{100}
  \scLab{3}{100}{0pt}{100}
\nextgroupplot[ymode=log, ymin=1e-7, ymax=3000, ytick={1e-6,1e-4,1e-2,1}, log origin=infty, ylabel={cost gap (\%)}, title={(b)}]
  \addplot[sc bar={-4.6pt}{scRaw}{}] table[x=x, y=gap_asis, meta=lab_gap_asis] {\scopftab};
  \addplot[sc bar={4.6pt}{scFix}{sc hatch}] table[x=x, y=gap_repair, meta=lab_gap_repair] {\scopftab};
  \addplot[sc bar={0pt}{scLoop}{}] table[x=x, y=gap_loop, meta=lab_gap_loop] {\scopftab};
  \scLab{1}{0.604}{-4.6pt}{0.60}\scLab{1}{0.390}{4.6pt}{0.39}
  \scLab{2}{3.503}{-4.6pt}{3.50}\scLab{2}{3.757}{4.6pt}{3.76}
  \scLab{3}{6e-7}{0pt}{$6{\times}10^{-7}$}
\end{groupplot}
\node[anchor=south, font=\footnotesize, text=scAxis, inner sep=0pt]
  at ([yshift=6.5mm]$(group c1r1.north west)!0.5!(group c2r1.north east)$) {%
  \tikz[baseline=0pt]\draw[black, line width=0.45pt, fill=scRaw] (0,0) rectangle (2.4mm,2.1mm);\,as is\qquad
  \tikz[baseline=0pt]\draw[black, line width=0.45pt, fill=scFix, postaction={pattern=north east lines, pattern color=scHatch}] (0,0) rectangle (2.4mm,2.1mm);\,after repair\qquad
  \tikz[baseline=0pt]\draw[black, line width=0.45pt, fill=scLoop] (0,0) rectangle (2.4mm,2.1mm);\,Loop-OPF};
\end{tikzpicture}%


==> figures/fig_steppair/fig_steppair_tikz.tex <==
\definecolor{spLoop}{HTML}{0F4D92}%
\definecolor{spAlt}{HTML}{B64342}%
\definecolor{spAxis}{HTML}{253341}%
\def\steppairW{15.4mm}%
\def\steppairH{16mm}%
\definecolor{spGap}{HTML}{F6CFCB}%
\def\spKmin{64}%
\def\spZeroY{2.5e-9}%
\def\spBreakY{2.5e-8}%
\ifdefined\steppaircsv\else\def\steppaircsv{figures/fig_steppair/steppair.csv}\fi
\pgfplotstableread[col sep=comma]{\steppaircsv}\steppairtab%
\def\spZeroCell{0.0}%
\def\spMakeFlow#1{\pgfplotstablecreatecol[create col/assign/.code={%
    \getthisrow{flow_#1}\spCell
    \ifx\spCell\spZeroCell\pgfkeyslet{/pgfplots/table/create col/next content}\spZeroY
    \else\pgfkeyslet{/pgfplots/table/create col/next content}\spCell\fi}]{plot_flow_#1}\steppairtab}%
\spMakeFlow{learned}\spMakeFlow{initial}%
\def\spGlyph#1#2#3{\tikz[baseline=-0.55ex]{\draw[line width=#3, #1] (0,0) -- (6mm,0);
    \path plot[mark=*, mark options={solid, #2}] coordinates {(3mm,0)};}}%
\begin{tikzpicture}[font=\footnotesize, text=spAxis]
\pgfplotsset{
  sp only/.style={x filter/.append code={%
      \getthisrow{system}{\spRow}\edef\spWant{#1}%
      \getthisrow{K}{\spK}%
      \ifx\spRow\spWant\ifnum\spK<\spKmin\relax\def\pgfmathresult{nan}\fi
      \else\def\pgfmathresult{nan}\fi}},
  sp lrn/.style={sp only=#1, color=spLoop, mark=*, mark size=1.3pt, line width=0.9pt,
      mark options={solid, fill=white, line width=0.55pt}},
  sp ini/.style={sp only=#1, color=spAlt, mark=*, mark size=0.75pt, line width=0.9pt,
      dash pattern=on 0.9pt off 1.3pt, line cap=round, mark options={solid, fill=spAlt}},
  sp rmse/.style={ymin=8e-5, ymax=200, ytick={1e-3,1e-1,10}},
  sp flow/.style={ymin=1e-9, ymax=1e4, ytick={1e-6,1e-2,1e2},
      extra y ticks={\spZeroY}, extra y tick labels={}},
  sp gap/.style={ymin=4e-6, ymax=100, ytick={1e-5,1e-3,1e-1,10}},
}
\def\spBreak{%
  \coordinate (spbk) at ({rel axis cs:0,0} |- {axis cs:1,\spBreakY});
  \fill[white] ([xshift=-1.2pt, yshift=-1.2pt]spbk) rectangle ([xshift=1.2pt, yshift=1.2pt]spbk);
  \draw[spAxis, line width=0.5pt] ([xshift=-2.2pt, yshift=-2.2pt]spbk) -- ([xshift=2.2pt, yshift=-0.4pt]spbk)
                                  ([xshift=-2.2pt, yshift=0.4pt]spbk) -- ([xshift=2.2pt, yshift=2.2pt]spbk);}%
\def\spPair#1#2{%
  \addplot[sp lrn=#1, name path=spL] table[x=K, y=#2_learned] {\steppairtab};
  \addplot[sp ini=#1, name path=spI] table[x=K, y=#2_initial] {\steppairtab};
  \addplot[spGap, draw=none, on layer=axis background] fill between[of=spL and spI];}%
\def\spPairFlow#1{%
  \spBreak
  \addplot[sp lrn=#1, name path=spL] table[x=K, y=plot_flow_learned] {\steppairtab};
  \addplot[sp ini=#1, name path=spI] table[x=K, y=plot_flow_initial] {\steppairtab};
  \addplot[spGap, draw=none, on layer=axis background] fill between[of=spL and spI];}%
\begin{groupplot}[
    group style={group size=4 by 3, horizontal sep=2.2mm, vertical sep=2.6mm,
                 xticklabels at=edge bottom, yticklabels at=edge left},
    scale only axis, width=\steppairW, height=\steppairH,
    set layers,
    xmode=log, log basis x=2, xmin=52, xmax=10000,
    xtick={64,512,4096}, xticklabels={64,512,4k},
    ymode=log,
    tick label style={font=\footnotesize, text=spAxis},
    label style={font=\footnotesize, text=spAxis},
    ylabel style={align=center},
    axis lines*=left,
    axis line style={spAxis, line width=0.6pt},
    tick style={spAxis, line width=0.6pt},
    major tick length=2.5pt, minor tick length=0pt,
    title style={font=\footnotesize, text=spAxis, inner sep=0pt, yshift=0.6mm, align=center},
    unbounded coords=discard, filter discard warning=false,
    clip=false,
]
\nextgroupplot[sp rmse, title={IEEE\\300}, ylabel={(a) RMSE\\(MW)}]
  \spPair{IEEE300}{rmse}
\nextgroupplot[sp rmse, title={PEGASE\\1354}]
  \spPair{PEGASE1354}{rmse}
\nextgroupplot[sp rmse, title={PEGASE\\2869\\[-0.3ex]{\scriptsize(uncongested)}}]
  \spPair{PEGASE2869}{rmse}
\nextgroupplot[sp rmse, title={PEGASE\\9241}]
  \spPair{PEGASE9241}{rmse}
\nextgroupplot[sp flow, ylabel={(b) overload\\(MW)}, extra y tick labels={0}]
  \spPairFlow{IEEE300}
\nextgroupplot[sp flow]
  \spPairFlow{PEGASE1354}
\nextgroupplot[sp flow]
  \spPairFlow{PEGASE2869}
\nextgroupplot[sp flow]
  \spPairFlow{PEGASE9241}
\nextgroupplot[sp gap, ylabel={(c) cost gap\\(\%)}]
  \spPair{IEEE300}{gap}
\nextgroupplot[sp gap]
  \spPair{PEGASE1354}{gap}
\nextgroupplot[sp gap]
  \spPair{PEGASE2869}{gap}
\nextgroupplot[sp gap]
  \spPair{PEGASE9241}{gap}
\end{groupplot}
\node[anchor=north, font=\footnotesize, text=spAxis, inner sep=0pt]
  at ([yshift=-5mm]$(group c1r3.south west)!0.5!(group c4r3.south east)$) {number of PDHG iterations $K$ (log scale)};
\node[anchor=south, font=\footnotesize, text=spAxis, inner sep=0pt]
  at ([yshift=12.6mm]$(group c1r1.north west)!0.5!(group c4r1.north east)$) {%
  \spGlyph{spLoop}{fill=white, draw=spLoop, line width=0.55pt, mark size=1.3pt}{0.9pt}\,trained steps\qquad
  \spGlyph{spAlt, dash pattern=on 0.9pt off 1.3pt, line cap=round}{fill=spAlt, draw=spAlt, mark size=0.75pt}{0.9pt}\,initial steps};
\end{tikzpicture}%


==> figures/pdhg_nn/pdhg_layer_tikz.tex <==
\edef\pdhgRestoreCatcodes{\catcode32=\the\catcode32\relax\catcode13=\the\catcode13\relax}%
\catcode32=9\relax\catcode13=9\relax
\definecolor{cPrimal}{HTML}{A64209}    %
\definecolor{cDual}{HTML}{1F6FB2}      %
\definecolor{cAccent}{HTML}{7A5195}    %
\definecolor{cInk}{HTML}{253341}       %
\definecolor{cGray}{HTML}{52606D}      %
\definecolor{cLayerBg}{HTML}{DDEBD2}   %
\definecolor{cPrimalBg}{HTML}{FFD9B0}  %
\definecolor{cDualBg}{HTML}{C7E6F7}    %
\colorlet{cDualText}{cDual!80!black}   %
\colorlet{cAccentText}{cAccent!92!black}
\def\fvar{\fontsize{9}{11}\selectfont}   %
\def\fT{\fontsize{14}{17}\selectfont}   %
\def\fmain{\fontsize{9}{11}\selectfont}  %
\def\fhead{\fontsize{8}{10}\selectfont}  %
\def\fnote{\fontsize{8}{10}\selectfont}  %
\def\opsize{4.2mm}                     %
\def\matw{6mm}\def\matht{4.8mm}        %
\def\actw{6.4mm}                       %
\def\gap{2.9mm}                        %
\def\gradlen{5.2mm}                    %
\def\rowgap{9.4mm}                     %
\def\jn{3mm}                           %
\def\jsep{7.5mm}                       %
\def\HTrise{7.4mm}                     %
\def\Grise{13.8mm}                     %
\def\Prise{12mm}                       %
\def\svback{6.5mm}                     %
\def\fanlen{2.6mm}                     %
\def\frameL{1.8mm}\def\frameR{2.4mm}   %
\def\frameT{1.6mm}\def\frameB{1.6mm}   %
\def\inside{4mm}\def\outside{5.5mm}    %
\def\skipL{4.2mm}\def\skipN{5.2mm}     %
\def\hop{1mm}                          %
\def\biasL{4mm}\def\biasN{3.6mm}\def\biasq{4mm} %
\pdhgRestoreCatcodes%
\begin{tikzpicture}[font=\fmain, text=cInk, node distance=\gap,
  >={Stealth[length=1.6mm,width=1.3mm]},
  mat/.style={draw=cInk,line width=0.8pt,fill=white,rounded corners=0.8pt,
              minimum width=\matw,minimum height=\matht,inner sep=0.6pt,text=cInk},
  op/.style={circle,draw=cInk,line width=0.8pt,fill=white,text=cInk,
             minimum size=\opsize,inner sep=0pt},
  actb/.style={draw=cInk,line width=0.8pt,fill=white,rounded corners=0.8pt,
               minimum width=\actw,minimum height=\matht,inner sep=0pt},
  glyph/.style={cInk,line width=0.9pt,line cap=round,line join=round},
  wPrimal/.style={cPrimal,line width=1.0pt},   %
  wDual/.style={cDual,line width=1.0pt},       %
  wShared/.style={cGray,line width=0.7pt},    %
  wConst/.style={cGray,line width=0.7pt},     %
  lPrimal/.style={font=\fvar,text=cPrimal,inner sep=1pt},
  lDual/.style={font=\fvar,text=cDualText,inner sep=1pt},
  lConst/.style={font=\fnote,text=cInk,inner sep=1pt},
  lLearn/.style={font=\fnote,text=cAccentText,inner sep=1pt}, %
  lAnno/.style={font=\fnote,text=cInk,inner sep=1pt},
  lSign/.style={font=\fnote,text=cInk,inner sep=0.3pt},
  hPrimal/.style={font=\fhead\bfseries,text=cPrimal},
  hDual/.style={font=\fhead\bfseries,text=cDualText},
  region/.style={rounded corners=2pt,inner sep=1.6mm,fill=#1},
  tframe/.style={draw=cInk!70,line width=0.6pt,fill=cLayerBg,rounded corners=4pt}, %
  lT/.style={font=\fT,text=cInk},
  dot/.style={circle,fill=#1,inner sep=0pt,minimum size=3pt}]

\node[mat] (oneT) {$\mathbf{1}^{\!\top}$};
\node[op,right=of oneT] (sa) {$+$};
\node[op,right=of sa]   (ma) {$\times$};
\node[op,right=of ma]   (sb) {$+$};
\node[lLearn,above=0.5pt of ma] {$\sigma_{\lambda}^{(c)}$};
\node[mat,below=\rowgap of oneT] (Hm) {$\mathbf{H}^{(c)}$};
\node[op,right=of Hm] (sc) {$+$};
\node[op,right=of sc] (mc) {$\times$};
\node[op,right=of mc] (sd) {$+$};
\node[lLearn,above=0.5pt of mc] {$\mathbf{D}_{\bm{\sigma}}^{(c)}$};
\node[actb,right=of sd] (relu) {};
\draw[glyph] ($(relu)+(-0.19,-0.09)$)--($(relu)+(0,-0.09)$)--($(relu)+(0.17,0.11)$);
\node[lAnno,below=0.5pt of relu] (relulab) {$[\cdot]_+$};

\coordinate (jn) at ($(relu.east)+(\jn,0)$);          %
\coordinate (jl) at ($(jn |- sb)+(\jsep,0)$);          %

\node[mat] (one) at ($(jl)+(0,\Grise)$) {$\mathbf{1}$};
\node[op]  (sg)  at (jn |- one) {$+$};
\node[mat] (HT)  at ($(jn |- sb)+(0,\HTrise)$) {$\mathbf{H}^{(c)\top}$};
\node[op,left=\gradlen of sg] (sq) {$+$};
\node[op,left=of sq] (mg) {$\times$};
\node[lLearn,above=0.5pt of mg] {$\mathbf{D}_{\bm{\tau}}^{(c)}$};
\node[op] (sv) at ($(mg)+(-\svback,\Prise)$) {$+$};
\node[op,right=of sv] (mq) {$\times$};
\node[lConst,above=0.5pt of mq] (mqlab) {$(\mathbf{I}{+}\textcolor{cAccentText}{\mathbf{D}_{\bm{\tau}}^{(c)}}\mathbf{Q})^{-1}$}; %
\node[actb,right=of mq] (clip) {};
\draw[glyph] ($(clip)+(-0.21,-0.09)$)--($(clip)+(-0.08,-0.09)$)--($(clip)+(0.08,0.09)$)--($(clip)+(0.21,0.09)$);
\node[lAnno,below=0.5pt of clip] (cliplab) {$\Pi_{[\underline{\mathbf{p}}^{(c)},\bar{\mathbf{p}}^{(c)}]}$};

\coordinate (fan) at ($(oneT.west)+(-\fanlen,0)$);
\coordinate (inP) at ($(fan |- sv)+(-\frameL-\inside,0)$);
\coordinate (inL) at ($(inP |- sb)+(0,-\skipL)$);
\coordinate (inN) at ($(inP |- sd)+(0,-\skipN)$);
\coordinate (outx) at ($(one.east)+(1.6mm+\frameR+\outside,0)$);  %
\node[left=0pt of inP,lPrimal] (lblPk) {$\mathbf{p}^{k}$};
\node[left=0pt of inL,lDual]   (lblLk) {$\lambda^{k}$};
\node[left=0pt of inN,lDual]   (lblNk) {$\bm{\nu}^{k}$};
\node[right=0pt,lPrimal] (lblPo) at (outx |- sv) {$\mathbf{p}^{k+1}$};
\node[right=0pt,lDual]   (lblLo) at (outx |- sb) {$\lambda^{k+1}$};
\node[right=0pt,lDual]   (lblNo) at (outx |- sd) {$\bm{\nu}^{k+1}$};

\coordinate (dbot) at ($(oneT.west |- inN)+(0,-0.5)$);
\coordinate (ptop) at ($(sv.west |- mqlab.north)+(0,0.42)$);
\coordinate (frTL) at ($(fan |- ptop)+(-\frameL,1.6mm+\frameT)$);       %
\coordinate (frBR) at ($(one.east |- dbot)+(1.6mm+\frameR,-1.6mm-\frameB)$);
\begin{scope}[on background layer]
  \draw[tframe] (frTL) rectangle (frBR);
  \node[region=cDualBg,fit=(oneT)(sa)(relu)(relulab)(dbot)] (dbox) {};
  \node[region=cPrimalBg,fit=(sv)(clip)(cliplab)(mqlab)(one)(HT)(mg)(ptop)] (pbox) {};
\end{scope}
\node[hDual,anchor=south west]   at ($(dbox.south west)+(0.06,0.05)$) {dual update};
\node[hPrimal,anchor=north east] at ($(pbox.north east)+(-0.06,-0.05)$) {primal update};
\node[lT,anchor=north west] at ($(frTL)+(1.6mm,-1.2mm)$) {$\mathcal{T}$};

\draw[wDual,->] (inL) -- ($(fan |- inL)+(-\hop,0)$) arc[start angle=180,end angle=0,radius=\hop] -| (sb);  %
\draw[wDual,->] (inN) -| (sd);
\draw[wPrimal,->] (inP) -- (sv);
\node[dot=cPrimal] at (fan |- sv) {};
\draw[wPrimal] (fan |- sv) -- (fan |- Hm);
\node[dot=cPrimal] at (fan) {};
\draw[wPrimal,->] (fan) -- (oneT);
\draw[wPrimal,->] (fan |- Hm) -- (Hm);
\draw[wDual,->] (oneT) -- (sa);
\draw[wDual,->] (sa) -- (ma);
\draw[wDual,->] (ma) -- (sb);
\draw[wDual,->] (Hm) -- (sc);
\draw[wDual,->] (sc) -- (mc);
\draw[wDual,->] (mc) -- (sd);
\draw[wDual,->] (sd) -- (relu);
\draw[wConst,->] ($(sa.north)+(0,\biasL)$) node[above,lConst] {$\mathbf{1}^{\!\top}\mathbf{d}$} -- (sa);
\node[lSign,anchor=south west] at ($(sa.north)+(0.04,0.01)$) {$-$};
\draw[wConst,->] ($(sc.north)+(0,\biasN)$) node[above,lConst] {$\mathbf{g}^{(c)}(\mathbf{d})$} -- (sc);
\node[lSign,anchor=south west] at ($(sc.north)+(0.04,0.01)$) {$-$};
\draw[wConst,->] ($(sq.south)+(0,-\biasq)$) node[below,lConst] {$\mathbf{q}$} -- (sq);  %
\draw[wDual,->] (sb) -- ($(jn |- sb)+(-\hop,0)$) arc[start angle=180,end angle=0,radius=\hop] -- (outx |- sb);
\node[dot=cDual] at (jl) {};
\draw[wShared,->] (jl) -- (one);
\draw[wDual,->] (relu) -- (outx |- sd);
\node[dot=cDual] at (jn) {};
\draw[wShared,->] (jn) -- (HT);
\draw[wShared,->] (one) -- (sg);
\draw[wShared,->] (HT) -- (sg);
\draw[wPrimal,->] (sg) -- node[above=0.5pt,lConst] {$\nabla_{\mathbf{p}}\mathcal{L}$} (sq);
\draw[wPrimal,->] (sq) -- (mg);
\draw[wPrimal,->] (mg) -| (sv);
\node[lSign,anchor=north west] at ($(sv.south)+(0.05,-0.01)$) {$-$};
\draw[wPrimal,->] (sv) -- (mq);
\draw[wPrimal,->] (mq) -- (clip);
\draw[wPrimal,->] (clip) -- (outx |- sv);
\end{tikzpicture}%

